A renormalizable effective theory for leading logarithms in ChPT

We argue that the linear sigma model at small external momenta is an effective theory for the leading logarithms of chiral perturbation theory. Based on this assumption an attempt is made to sum these leading logarithms using the standard renormalization group techniques, which are valid in renormalizable quantum field theories.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


